Maximum spectral radius of outerplanar 3-uniform hypergraphs

In this paper, we study the maximum spectral radius of outerplanar $3$-uniform hypergraphs. Given a hypergraph $\mathcal{H}$, the shadow of $\mathcal{H}$ is a graph $G$ with $V(G)= V(\mathcal{H})$ and $E(G) = \{uv: uv \in h \textrm{ for some } h\in E(\mathcal{H})\}$. A graph is \textit{outerplanar} if it can be embedded in the plane such that all its vertices lie on the outer face. A $3$-uniform hypergraph $\mathcal{H}$ is called \textit{outerplanar} if its shadow has an outerplanar embedding such that every hyperedge of $\mathcal{H}$ is the vertex set of an interior triangular face of the shadow. Cvetkovi\'c and Rowlinson conjectured in 1990 that among all outerplanar graphs on $n$ vertices, the graph $K_1+ P_{n-1}$ attains the maximum spectral radius. We show a hypergraph analogue of the Cvetkovi\'c-Rowlinson conjecture. In particular, we show that for sufficiently large $n$, the $n$-vertex outerplanar $3$-uniform hypergraph of maximum spectral radius is the unique $3$-uniform hypergraph whose shadow is $K_1 + P_{n-1}$.

==> double_wheel.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, 2.05) {};
\node [bvertex] (v0) at (-0.5, -0.05) {};
\node [bvertex] (v1) at (-3, 1) {};
\node [bvertex] (v2) at (-2, 1) {};
\node [bvertex] (v3) at (-1, 1) {};
\node [bvertex] (v4) at (0, 1) {};
\node [bvertex] (v5) at (1, 1) {};
\node [bvertex] (v6) at (2, 1) {};

%---------------------
\draw (u0) -- (v1);
\draw (u0) -- (v2);
\draw (u0) -- (v3);
\draw (u0) -- (v4);
\draw (u0) -- (v5);
\draw (u0) -- (v6);
 %--------------------

\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, fill=white, above=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (v1) to[out=-50,in=-50] (v6)


\end{tikzpicture}

==> multiplicity.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]



\node [bvertex, label=below left:$v_{i-1}$ ] (v1) at (-1, 1) {};
\node [bvertex, label=below right:$v_{i}$ ] (v2) at (0, 1) {};

\node [bvertex,label=above:$q$] (u0) at (-0.5, 2) {};
\node [bvertex] (u1) at (-1, 2) {};
\node [bvertex] (u2) at (0, 2) {};

\node [bvertex] (u3) at (-1.5, 2) {};
\node [bvertex] (u4) at (0.5, 2) {};

\node [bvertex] (u5) at (-2, 2) {};
\node [bvertex] (u6) at (1, 2) {};

\node [bvertex] (u7) at (-2.5, 2) {};
\node [bvertex] (u8) at (1.5, 2) {};

\node [bvertex] (u9) at (-3, 2) {};
\node [bvertex] (u10) at (2, 2) {};

\draw (v2) -- (v1) node [pos=0.5, below=10pt, scale=1] {$(a)$};
%--------------------------------
\draw[red] (u0) -- (v1) node [pos=0.3, left=1pt, scale=0.5] {$2$};
\draw[red] (u0) -- (v2) node [pos=0.3, right=1pt, scale=0.5] {$2$};

\draw[blue] (v1) -- (u1) node [pos=0.7, left=1pt, scale=0.5] {$6$};
\draw[blue] (v1) -- (u3) node [pos=0.7, left=1pt, scale=0.5] {$4$};
\draw[blue] (v1) -- (u5) node [pos=0.7, left=1pt, scale=0.5] {$4$};
\draw[blue] (v1) -- (u7) node [pos=0.7, left=1pt, scale=0.5] {$3$};
\draw[blue] (v1) -- (u9) node [pos=0.7, left=1pt, scale=0.5] {$2$};



\draw[blue] (v2) -- (u2) node [pos=0.7, right=1pt, scale=0.5] {$6$};
\draw[blue] (v2) -- (u4) node [pos=0.7,  right=1pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u6) node [pos=0.7, right=1pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u8) node [pos=0.7, right=1pt, scale=0.5] {$3$};
\draw[blue] (v2) -- (u10) node [pos=0.7, right=1pt, scale=0.5] {$2$};

-----------------------------------

\draw[red] (u0) -- (u1) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red] (u0) -- (u2) node [midway, above=1pt, scale=0.5] {$0$};

\draw[red] (u2) -- (u4) node [midway,  above=1pt, scale=0.5] {$0$};
\draw[red] (u1) -- (u3) node [midway,  above=1pt, scale=0.5] {$0$};

\draw[red, dashed] (u4) -- (u6) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red, dashed] (u3) -- (u5) node [midway, above=1pt, scale=0.5] {$0$};

\draw[red] (u6) -- (u8) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red] (u5) -- (u7) node [midway, above=1pt, scale=0.5] {$0$};
  
\draw[red] (u7) -- (u9) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red] (u8) -- (u10) node [midway, above=1pt, scale=0.5] {$0$};

\end{tikzpicture}

==> multiplicity2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]



\node [bvertex, label=below:$v_{i-1}$ ] (v1) at (-1.5, 1) {};
\node [bvertex, label=below:$v_{i}$ ] (v2) at (0.5, 1) {};
\node [bvertex, label=below:$v_{i-2}$ ] (v3) at (-3.5, 1) {};
\node [bvertex, label=below:$v_{i+1}$ ] (v4) at (2.5, 1) {};



\node [bvertex] (u1) at (-0.75, 2) {};
\node [bvertex] (u2) at (-0.25, 2) {};

\node [bvertex] (u3) at (-1.25, 2) {};
\node [bvertex] (u4) at (0.25, 2) {};

\node [bvertex] (u5) at (-1.75, 2) {};
\node [bvertex] (u6) at (0.75, 2) {};

\node [bvertex] (u7) at (-2.25, 2) {};
\node [bvertex] (u8) at (1.25, 2) {};

\node [bvertex] (u9) at (-2.75, 2) {};
\node [bvertex] (u10) at (1.75, 2) {};

\draw (v2) -- (v1) node [pos=0.5, below=10pt, scale=1] {$(b)$};
\draw (v1) -- (v3);
\draw (v2) -- (v4);
%--------------------------------

\draw[blue] (v1) -- (u1) node [pos=0.7, left=1pt, scale=0.5] {$2$};
\draw[blue] (v1) -- (u3) node [pos=0.7, left=1pt, scale=0.5] {$3$};
\draw[blue] (v1) -- (u5) node [pos=0.7, left=1pt, scale=0.5] {$4$};
\draw[blue] (v1) -- (u7) node [pos=0.7, left=1pt, scale=0.5] {$6$};
\draw[red] (v1) -- (u9) node [pos=0.7, left=1pt, scale=0.5] {$2$};



\draw[blue] (v2) -- (u2) node [pos=0.7, right=1pt, scale=0.5] {$2$};
\draw[blue] (v2) -- (u4) node [pos=0.7,  right=1pt, scale=0.5] {$3$};
\draw[blue] (v2) -- (u6) node [pos=0.7, right=1pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u8) node [pos=0.7, right=1pt, scale=0.5] {$6$};
\draw[red] (v2) -- (u10) node [pos=0.7, right=1pt, scale=0.5] {$2$};


\draw[red] (v3) -- (u9);
\draw[red] (v4) -- (u10);

-----------------------------------

\draw[red] (u2) -- (u4) node [midway,  above=1pt, scale=0.5] {$0$};
\draw[red] (u1) -- (u3) node [midway,  above=1pt, scale=0.5] {$0$};

\draw[red, dashed] (u4) -- (u6) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red, dashed] (u3) -- (u5) node [midway, above=1pt, scale=0.5] {$0$};

\draw[red] (u6) -- (u8) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red] (u5) -- (u7) node [midway, above=1pt, scale=0.5] {$0$};
  
\draw[red] (u7) -- (u9) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red] (u8) -- (u10) node [midway, above=1pt, scale=0.5] {$0$};


\end{tikzpicture}

==> multiplicity3.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex, label=below left:$v_{i-1}$ ] (v1) at (-1, 1) {};
\node [bvertex, label=below right:$v_{i}$] (v2) at (0, 1) {};

\node [bvertex, label={[font=\scriptsize] below:$q$}] (u0) at (-0.5, 2) {};
\node [bvertex] (u1) at (-1, 2) {};
\node [bvertex, label={[font=\scriptsize, xshift=5pt, yshift=-5pt] $b$}] (u2) at (0, 2) {};

\node [bvertex] (u3) at (-1.5, 2) {};
\node [bvertex] (u4) at (0.5, 2) {};

\node [bvertex] (u5) at (-2, 2) {};
\node [bvertex] (u6) at (1, 2) {};

\node [bvertex] (u7) at (-2.5, 2) {};
\node [bvertex] (u8) at (1.5, 2) {};

\node [bvertex] (u9) at (-3, 2) {};
\node [bvertex] (u10) at (2, 2) {};


\node [bvertex, label={[font=\scriptsize]above:$a$}] (w1) at (-0.25, 2.5) {};
\node [bvertex] (w2) at (-0.75, 2.5) {};
\node [bvertex] (w3) at (-1.25, 2.5) {};
%\node [bvertex] (w4) at (0.25, 2.5) {};

\draw (v1) -- (v2);
---------------------------------
\draw[green] (w1) -- (u2) node [pos=0.4, right=0pt, scale=0.5, color=black] {$4$};
%\draw[blue] (w4) -- (u2) node [pos=0.4, right=0pt, scale=0.5] {$0$};

\draw[green] (w1) -- (u0) node [pos=0.4, left=0pt, scale=0.5, color=black] {$2$};
\draw[green] (w2) -- (u0) node [pos=0.4, left=0pt, scale=0.5, color=black] {$0$};
\draw[green] (w3) -- (u0) node [pos=0.4, left=0pt, scale=0.5, color=black] {$0$};
\draw[green] (w1) -- (w2) node [pos=0.5, above=0pt, scale=0.5, color=black] {$4$};
\draw[green,dashed] (w3) -- (w2) node [pos=0.5, above=0pt, scale=0.5, color=black] {$4$};
%\draw[blue] (w1) -- (w4) node [pos=0.5, above=0pt, scale=0.5] {$2$};


%--------------------------------
\draw[red] (u0) -- (v1) node [pos=0.5, left=1pt, scale=0.5] {$2$};
\draw[red] (u0) -- (v2) node [pos=0.5, right=1pt, scale=0.5] {$2$};

\draw[blue] (v1) -- (u1) node [pos=0.7, left=1pt, scale=0.5] {$6$};
\draw[blue] (v1) -- (u3) node [pos=0.7, left=1pt, scale=0.5] {$4$};
\draw[blue] (v1) -- (u5) node [pos=0.7, left=1pt, scale=0.5] {$4$};
\draw[blue] (v1) -- (u7) node [pos=0.7, left=1pt, scale=0.5] {$3$};
\draw[blue] (v1) -- (u9) node [pos=0.7, left=1pt, scale=0.5] {$2$};



\draw[blue] (v2) -- (u2) node [pos=0.7, right=1pt, scale=0.5] {$6$};
\draw[blue] (v2) -- (u4) node [pos=0.7,  right=1pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u6) node [pos=0.7, right=1pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u8) node [pos=0.7, right=1pt, scale=0.5] {$3$};
\draw[blue] (v2) -- (u10) node [pos=0.7, right=1pt, scale=0.5] {$2$};

-----------------------------------

\draw[red] (u0) -- (u1) node [midway, below=1pt, scale=0.5] {$0$};
\draw[red] (u0) -- (u2) node [midway, below=1pt, scale=0.5] {$0$};

\draw[red] (u2) -- (u4) node [midway,  below=1pt, scale=0.5] {$0$};
\draw[red] (u1) -- (u3) node [midway,  above=1pt, scale=0.5] {$0$};

\draw[red, dashed] (u4) -- (u6) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red, dashed] (u3) -- (u5) node [midway, above=1pt, scale=0.5] {$0$};

\draw[red] (u6) -- (u8) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red] (u5) -- (u7) node [midway, above=1pt, scale=0.5] {$0$};
  
\draw[red] (u7) -- (u9) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red] (u8) -- (u10) node [midway, above=1pt, scale=0.5] {$0$};


\end{tikzpicture}

==> multiplicity4.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex, label=below left:$v_{0}$ ] (v1) at (-1, 1) {};
\node [bvertex, label=below right:$u_{i}$] (v2) at (0, 1) {};

\node [bvertex, label={[font=\scriptsize] below:$q$}] (u0) at (-0.5, 2) {};
\node [bvertex] (u1) at (-1, 2) {};
\node [bvertex, label={[font=\scriptsize, xshift=5pt, yshift=-5pt] $b$}] (u2) at (0, 2) {};

\node [bvertex] (u3) at (-1.5, 2) {};
\node [bvertex] (u4) at (0.5, 2) {};

\node [bvertex] (u5) at (-2, 2) {};
\node [bvertex] (u6) at (1, 2) {};

\node [bvertex] (u7) at (-2.5, 2) {};
\node [bvertex] (u8) at (1.5, 2) {};

\node [bvertex] (u9) at (-3, 2) {};
\node [bvertex] (u10) at (2, 2) {};


\node [bvertex, label={[font=\scriptsize]above:$a$}] (w1) at (-0.25, 2.5) {};
\node [bvertex] (w2) at (-0.75, 2.5) {};
\node [bvertex] (w3) at (-1.25, 2.5) {};
\node [bvertex] (w4) at (0.25, 2.5) {};

\draw (v1) -- (v2);
---------------------------------
\draw[blue] (w1) -- (u2) node [pos=0.4, right=0pt, scale=0.5] {$2$};
\draw[blue] (w4) -- (u2) node [pos=0.4, right=0pt, scale=0.5] {$0$};

\draw[blue] (w1) -- (u0) node [pos=0.4, left=0pt, scale=0.5] {$2$};
\draw[blue] (w2) -- (u0) node [pos=0.4, left=0pt, scale=0.5] {$0$};
\draw[blue] (w3) -- (u0) node [pos=0.4, left=0pt, scale=0.5] {$0$};
\draw[blue] (w1) -- (w2) node [pos=0.5, above=0pt, scale=0.5] {$2$};
\draw[blue] (w3) -- (w2) node [pos=0.5, above=0pt, scale=0.5] {$2$};
\draw[blue] (w1) -- (w4) node [pos=0.5, above=0pt, scale=0.5] {$2$};


%--------------------------------
\draw[red] (u0) -- (v1) node [pos=0.6, left=1pt, scale=0.5] {$0$};
\draw[blue] (u0) -- (v2) node [pos=0.6, left=1pt, scale=0.5] {$2$};

\draw[blue] (v1) -- (u1) node [pos=0.7, left=1pt, scale=0.5] {$2$};
\draw[blue] (v1) -- (u3) node [pos=0.7, left=1pt, scale=0.5] {$0$};
\draw[blue] (v1) -- (u5) node [pos=0.7, left=1pt, scale=0.5] {$0$};
\draw[blue] (v1) -- (u7) node [pos=0.7, left=1pt, scale=0.5] {$0$};
\draw[blue] (v1) -- (u9) node [pos=0.7, left=1pt, scale=0.5] {$0$};



\draw[blue] (v2) -- (u2) node [pos=0.7, right=1pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u4) node [pos=0.7,  right=1pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u6) node [pos=0.7, right=1pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u8) node [pos=0.7, right=1pt, scale=0.5] {$3$};
\draw[blue] (v2) -- (u10) node [pos=0.7, right=1pt, scale=0.5] {$2$};

-----------------------------------

\draw[blue] (u0) -- (u1) node [midway, below=1pt, scale=0.5] {$0$};
\draw[red] (u0) -- (u2) node [midway, below=1pt, scale=0.5] {$0$};

\draw[red] (u2) -- (u4) node [midway,  below=1pt, scale=0.5] {$0$};
\draw[blue] (u1) -- (u3) node [midway,  above=1pt, scale=0.5] {$0$};

\draw[red, dashed] (u4) -- (u6) node [midway, above=1pt, scale=0.5] {$0$};
\draw[blue, dashed] (u3) -- (u5) node [midway, above=1pt, scale=0.5] {$0$};

\draw[red] (u6) -- (u8) node [midway, above=1pt, scale=0.5] {$0$};
\draw[blue] (u5) -- (u7) node [midway, above=1pt, scale=0.5] {$0$};
  
\draw[blue] (u7) -- (u9) node [midway, above=1pt, scale=0.5] {$0$};
\draw[red] (u8) -- (u10) node [midway, above=1pt, scale=0.5] {$0$};


\end{tikzpicture}

==> multiplicity5.tikz <==
% Based on multiplicity3.tikz

% NOTE: relies on definitions of \rvi, \mrvi, \nrvi in main file.

\def\vequals{\rotatebox{90}{$=$}}

\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex, label={[font=\scriptsize] below left:$v_{i}$} ] (v1) at (-1.2, 0.4) {};
\node [bvertex, label={[font=\scriptsize] below right:$v_{i+1}$}] (v2) at (0.2, 0.4) {};

% u9 u7 u5 u3 u1 u0=q u2 u4 u6 u8 u10

\node [bvertex] (u0) at (-0.5, 2) {};
  \node [font=\scriptsize] at (-0.5, 1.5) {$q_i$};
  \node [font=\scriptsize] at (-0.5, 1.2) {$\vequals$};
  \node [font=\scriptsize] at (-0.5, 0.85) {$\rvi^\mrvi$};

\node [bvertex] (u1) at (-1.1, 2) {};
\node [bvertex] (u2) at (0.1, 2) {};

\node [bvertex] (u3) at (-1.7, 2) {};
\node [bvertex] (u4) at (0.7, 2) {};

\node [bvertex, label={[font=\scriptsize] above:$\rvi^3$}]
	(u5) at (-2.3, 2) {};
%\node [bvertex] (u5) at (-2.3, 2) {};
\node [bvertex] (u6) at (1.3, 2) {};

\node [bvertex, label={[font=\scriptsize] above:$\rvi^2$}]
	(u7) at (-2.9, 2) {};
%\node [bvertex] (u7) at (-2.9, 2) {};
\node [bvertex, label={[font=\scriptsize] above:{\kern13pt$\rvi^{\nrvi\!-\!1}$}}]
	(u8) at (1.9, 2) {};
%\node [bvertex] (u8) at (1.9, 2) {};

\node [bvertex, label={[font=\scriptsize] above left:$\rvi^1$}] (u9) at (-3.5, 2) {};
\node [bvertex, label={[font=\scriptsize] above right:$\rvi^\nrvi$}] (u10) at (2.5, 2) {};
%\node [bvertex] (u10) at (2, 2) {};


\node [bvertex] (w1) at (-0.25, 3.0) {};
\node [bvertex] (w2) at (-0.75, 3.0) {};
\node [bvertex] (w3) at (-1.25, 3.0) {};
%\node [bvertex] (w4) at (0.25, 3.0) {};

\draw [dashed] (v1) -- (v2) node [pos=0.5, below=1pt, scale=0.5, color=black] {$4$};
---------------------------------
\draw[green!75!black] (w1) -- (u2) node [pos=0.4, right=0pt, scale=0.5, color=black] {$4$};
%\draw[blue] (w4) -- (u2) node [pos=0.4, right=0pt, scale=0.5] {$0$};

\draw[green!75!black] (w1) -- (u0) node [pos=0.4, left=0pt, scale=0.5, color=black] {$2$};
\draw[green!75!black] (w2) -- (u0) node [pos=0.4, left=0pt, scale=0.5, color=black] {$0$};
\draw[green!75!black] (w3) -- (u0) node [pos=0.4, left=0pt, scale=0.5, color=black] {$0$};
\draw[green!75!black] (w1) -- (w2) node [pos=0.5, above=0pt, scale=0.5, color=black] {$4$};
\draw[green!75!black, dashed] (w3) -- (w2) node [pos=0.5, above=0pt, scale=0.5, color=black] {$4$};
%\draw[blue] (w1) -- (w4) node [pos=0.5, above=0pt, scale=0.5] {$2$};


%--------------------------------
\draw[line width=0.65mm, red] (u0) -- (v1) node [pos=0.5, left=1pt, scale=0.5] {$2$};
\draw[line width=0.65mm, red] (u0) -- (v2) node [pos=0.5, right=1pt, scale=0.5] {$2$};

\draw[blue] (v1) -- (u1) node [pos=0.7, left=1pt, scale=0.5] {$6$};
\draw[blue] (v1) -- (u3) node [pos=0.7, left=1pt, scale=0.5] {$4$};
\draw[blue] (v1) -- (u5) node [pos=0.7, left=1.3pt, scale=0.5] {$4$};
\draw[blue] (v1) -- (u7) node [pos=0.7, left=1.7pt, scale=0.5] {$3$};
\draw[blue] (v1) -- (u9) node [pos=0.7, left=3pt, scale=0.5] {$2$};



\draw[blue] (v2) -- (u2) node [pos=0.7, right=1pt, scale=0.5] {$6$};
\draw[blue] (v2) -- (u4) node [pos=0.7,  right=1pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u6) node [pos=0.7, right=1.3pt, scale=0.5] {$4$};
\draw[blue] (v2) -- (u8) node [pos=0.7, right=1.7pt, scale=0.5] {$3$};
\draw[blue] (v2) -- (u10) node [pos=0.7, right=3pt, scale=0.5] {$2$};

-----------------------------------

\draw[line width=0.65mm, red] (u0) -- (u1) node [midway, below=1pt, scale=0.5] {$0$};
\draw[line width=0.65mm, red] (u0) -- (u2) node [midway, below=1pt, scale=0.5] {$0$};

\draw[line width=0.65mm, red] (u2) -- (u4) node [midway,  above=1pt, scale=0.5] {$0$};
\draw[line width=0.65mm, red] (u1) -- (u3) node [midway,  above=1pt, scale=0.5] {$0$};

\draw[line width=0.65mm, red, dashed] (u4) -- (u6) node [midway, above=1pt, scale=0.5] {$0$};
\draw[line width=0.65mm, red, dashed] (u3) -- (u5) node [midway, above=1pt, scale=0.5] {$0$};

\draw[line width=0.65mm, red] (u6) -- (u8) node [midway, above=1pt, scale=0.5] {$0$};
\draw[line width=0.65mm, red] (u5) -- (u7) node [midway, above=1pt, scale=0.5] {$0$};
  
\draw[line width=0.65mm, red] (u7) -- (u9) node [midway, above=1pt, scale=0.5] {$0$};
\draw[line width=0.65mm, red] (u8) -- (u10) node [midway, above=1pt, scale=0.5] {$0$};


\end{tikzpicture}


==> neighbors.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]


\node [bvertex, label=right:$v_0$] (v0) at (-0.5, -0.5) {};
\node [bvertex, label=above:$v_1$] (v1) at (-3, 1) {};
\node [bvertex, label=above:$v_2$] (v2) at (-2, 1) {};
\node [bvertex, label=below left:$v_i$ ] (v3) at (-1, 1) {};
\node [bvertex, label=below right:$v_{i+1}$ ] (v4) at (0, 1) {};
\node [bvertex, label=above:$v_{n-2}$] (v5) at (1, 1) {};
\node [bvertex, label=above:$v_{n-1}$] (v6) at (2, 1) {};

\node [bvertex,label=above:$q$] (v7) at (-0.5, 2) {};
\node [bvertex] (v8) at (-1.5, 2) {};
\node [bvertex] (v9) at (0.5, 2) {};

\node [bvertex] (v10) at (-1, 2) {};
\node [bvertex] (v11) at (0, 2) {};

\node [bvertex] (v12) at (-2, 2) {};
\node [bvertex] (v13) at (1, 2) {};



\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw[dashed] (v3) -- (v2) node [midway, fill=white, above=3pt] {$...$};
\draw (v4) -- (v3);
\draw[dashed] (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------


\draw[red] (v7) -- (v3);
\draw[red] (v7) -- (v4);
\draw[red] (v7) -- (v8);
\draw[blue] (v3) -- (v8);
\draw[red] (v7) -- (v9);
\draw[blue] (v4) -- (v9);
\draw[blue] (v4) -- (v11);
\draw[blue] (v3) -- (v10);

\draw[red, dashed] (v9) -- (v13);
\draw[red, dashed] (v8) -- (v12);
\draw[blue] (v4) -- (v13);
\draw[blue] (v3) -- (v12);

\end{tikzpicture}

==> neighbors2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]


\node [bvertex, label=below right:$v_0$] (v0) at (-0.5, -0.5) {};
\node [bvertex, label=above:$v_1$] (v1) at (-3.5, 1) {};
\node [bvertex, label=above:$v_2$] (v2) at (-2.5, 1) {};
\node [bvertex, label=below left:$v_i$ ] (v3) at (-1, 1) {};
\node [bvertex, label=below right:{\kern-5pt$v_{i+1}$} ] (v4) at (0, 1) {};
\node [bvertex, label=above:$v_{n-2}$] (v5) at (1.5, 1) {};
\node [bvertex, label=above:$v_{n-1}$] (v6) at (2.5, 1) {};

\node [bvertex,label=above:$q_i$] (v7) at (-0.5, 2) {};
\node [bvertex] (v8) at (-1.5, 2) {};
\node [bvertex] (v9) at (0.5, 2) {};

\node [bvertex] (v10) at (-1, 2) {};
\node [bvertex] (v11) at (0, 2) {};

\node [bvertex] (v12) at (-2, 2) {};
\node [bvertex] (v13) at (1, 2) {};



\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw[dashed] (v3) -- (v2) node [midway, fill=white, above=3pt] {$...$};
\draw (v4) -- (v3);
\draw[dashed] (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------


% Have to draw lines between individual pairs of vertices, if draw line
% with several vertices on it then they get covered by line.
%        v12 v8 v10 v7(q) v11 v9 v13


\draw[line width=0.65mm, red] (v7) -- (v3);
\draw[line width=0.65mm, red] (v7) -- (v4);
\draw[line width=0.65mm, red] (v7) -- (v10);
\draw[line width=0.65mm, red] (v10) -- (v8);
\draw[line width=0.65mm, red] (v7) -- (v11);
\draw[line width=0.65mm, red] (v11) -- (v9);
\draw[blue] (v3) -- (v8);
\draw[blue] (v4) -- (v9);
\draw[blue] (v4) -- (v11);
\draw[blue] (v3) -- (v10);

\draw[line width=0.65mm, red, dashed] (v9) -- (v13);
\draw[line width=0.65mm, red, dashed] (v8) -- (v12);
\draw[blue] (v4) -- (v13);
\draw[blue] (v3) -- (v12);

\end{tikzpicture}


==> outer_extremal.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]


\node [bvertex, label=right:$v_0$] (v0) at (-0.5, -0.5) {};
\node [bvertex, label=above:$v_1$] (v1) at (-3, 1) {};
\node [bvertex, label=above:$v_2$] (v2) at (-2, 1) {};
\node [bvertex] (v3) at (-1, 1) {};
\node [bvertex] (v4) at (0, 1) {};
\node [bvertex, label=above:$v_{n-2}$] (v5) at (1, 1) {};
\node [bvertex, label=above:$v_{n-1}$] (v6) at (2, 1) {};


\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, fill=white, above=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------



\end{tikzpicture}

==> planar_extremal.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]


\node [bvertex, label=below:$x$] (x) at (-2.5, -1) {};
\node [bvertex, label=above:$y$] (y) at (-2.5, 1) {};
\node [bvertex, label=above:$v_1$] (v1) at (-2, 0) {};
\node [bvertex, label=above:$v_2$] (v2) at (-1, 0) {};
\node [bvertex] (v3) at (0, 0) {};
\node [bvertex] (v4) at (1, 0) {};
\node [bvertex, label=above:$v_{n-3}$] (v5) at (2, 0) {};
\node [bvertex, label=above:$v_{n-2}$] (v6) at (3, 0) {};


\draw (x) -- (y);
\draw (x) -- (v1);
\draw (x) -- (v2);
\draw (x) -- (v3);
\draw (x) -- (v4);
\draw (x) -- (v5);
\draw (x) -- (v6);

\draw (y) -- (v1);
\draw (y) -- (v2);
\draw (y) -- (v3);
\draw (y) -- (v4);
\draw (y) -- (v5);
\draw (y) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3);
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------



\end{tikzpicture}
